Towards Generalisable Imitation Learning Through Conditioned Transition Estimation and Online Behaviour Alignment

State-of-the-art imitation learning from observation methods (ILfO) have recently made significant progress, but they still have some limitations: they need action-based supervised optimisation, assume that states have a single optimal action, and tend to apply teacher actions without full consideration of the actual environment state. While the truth may be out there in observed trajectories, existing methods struggle to extract it without supervision. In this work, we propose Unsupervised Imitation Learning from Observation (UfO) that addresses all of these limitations. UfO learns a policy through a two-stage process, in which the agent first obtains an approximation of the teacher's true actions in the observed state transitions, and then refines the learned policy further by adjusting agent trajectories to closely align them with the teacher's. Experiments we conducted in five widely used environments show that UfO not only outperforms the teacher and all other ILfO methods but also displays the smallest standard deviation. This reduction in standard deviation indicates better generalisation in unseen scenarios.

==> content/figures/tikz/method.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{mystyle}

\usetikzlibrary{
  shapes.geometric,
  arrows.meta,
  positioning,
  calc,
  spath3,
  intersections,
  matrix,
  decorations, 
  decorations.pathreplacing,
  backgrounds
}

\tikzstyle{model} = [%
    trapezium,
    rotate=270,
    thick,
    minimum width=1cm, 
    minimum height=7mm,
    text centered%
]
\tikzstyle{environment} = [%
    rectangle,
    draw=cb_orange,
    fill=cb_orange!15,
    text centered%
]

\tikzstyle{policy} = [%
    draw=cb_blue,
    fill=cb_blue!15%
]
\tikzstyle{generative} = [%
    draw=cb_green,
    fill=cb_green!15%
]
\tikzstyle{discriminator} = [%
    draw=cb_yellow,
    fill=cb_yellow!15%
]

\tikzstyle{dataset} = [%
    cylinder, 
    minimum width=0.75cm,
    minimum height=1cm,
    rotate=90,
    draw=cb_orange,
    fill=cb_orange!15,%
] 

\tikzstyle{arrow} = [%
    ->,
    >=latex%
]

\tikzstyle{output} = [%
    matrix of nodes,
    nodes in empty cells,
    row sep=0pt,
    column sep=0pt,
    nodes={
        font=\scriptsize,
        inner sep=2pt,
        outer sep=0pt%
    }
]

\begin{document}
    \begin{tikzpicture}
        
        % FIRST STEP
        \node at (8, 4.1) {\textbf{(a) Reconstruction stage}};
        \node (trajectories) [dataset] at (0, 0) {}; 
        \node at ([yshift=10pt]trajectories.west) {$\Tau_\teacher$};
        \node at ([yshift=-5pt]trajectories.west) {\scriptsize $\tuple{s, s'}$};

        \node (agent) [model, policy] at ([xshift=60pt]trajectories.north) {};
        \node at ([xshift=10pt]agent.south) {$\agent$};
        
        \matrix (m) at ([xshift=40pt]agent.north) [output]{
            $a^1$ \\
            $a^2$ \\
            $\vdots$ \\
            $a^d$ \\
        };
        \draw 
            ([yshift=3pt] m-1-1.north west) --
            ([xshift=-2.5pt, yshift=3pt] m-1-1.north west) --
            ([xshift=-2.5pt, yshift=-3pt]m-4-1.south west) --
            ([yshift=-3pt]m-4-1.south west){};
        
        \draw 
            ([yshift=3pt] m-1-1.north east) --
            ([xshift=2.5pt, yshift=3pt] m-1-1.north east) --
            ([xshift=2.5pt, yshift=-3pt]m-4-1.south east) --
            ([yshift=-3pt]m-4-1.south east){};

        \node (concat) at ([yshift=30pt]m.north) {\Large $\oplus$};

        \node (generative) [model, generative, dashed] at ([xshift=30pt]concat.east){};
        \node at ([xshift=10pt]generative.south) {$\generator$};
        \node[anchor=north west] at ([xshift=-8pt, yshift=15pt]generative.south west){
            \includegraphics[width=15pt]{content/figures/png/Daco_4344412.png}
        };


        \node (generative_output) [anchor=west] at ([xshift=17pt, yshift=-10pt]generative.north) {$\hat{s}'$};
        \node (rec_loss) [anchor=west] at ([xshift=17pt, yshift=10pt]generative.north) {$\Loss_R \left(s', \hat{s}' \right)$};

        \draw [arrow] 
            ([xshift=25pt]trajectories.north) -- 
            node (st) [yshift=5pt, midway]{$s$} ([xshift=-2pt]agent.south);
        \draw [arrow]
            ([yshift=3pt, xshift=3pt]agent.north) --
            ([yshift=3pt, xshift=-3pt]m.west);
        \draw [arrow]
            ([yshift=5pt , xshift=-3pt]m.north) --
            ([yshift=-2pt, xshift=-3pt]concat.south);
        \draw [arrow]
            ([yshift=5pt]st.north) |-
            (concat.west);
        \draw [arrow]
            ([yshift=-3pt, xshift=3pt] generative.north) --
            ([xshift=10pt, yshift=-3pt]generative.north) |-
            (generative_output.west);
        \draw [arrow]
            ([yshift=3pt]concat.east) --
            ([yshift=3pt,xshift=-5pt]generative.south);
        \draw [arrow]
            (generative_output.east) -|
            ([xshift=13pt]rec_loss.south);
        \draw [arrow]
            ([yshift=5pt]trajectories.east) |-
            node[pos=.75,yshift=5pt]{$s'$} ([yshift=10pt, xshift=1pt]rec_loss.north) --
            ([xshift=1pt]rec_loss.north);

        \draw [arrow, draw=cb_purple] 
            (rec_loss.west) -|
            ([xshift=10pt, yshift=3pt]generative.north) --
            ([xshift=3pt, yshift=3pt]generative.north);
        \draw [arrow, draw=cb_purple]
            ([yshift=-3pt, xshift=-5pt]generative.south) --
            ([yshift=-3pt]concat.east);
        \draw [arrow, draw=cb_purple]
            ([yshift=-2pt, xshift=3pt]concat.south) --
            ([yshift=5pt, xshift= 3pt]m.north);
        \draw [arrow, draw=cb_purple]
            ([yshift=-3pt, xshift=-3pt]m.west) --
            ([yshift=-3pt, xshift=3pt]agent.north);
        
        \begin{pgfonlayer}{background}
            \draw [gray, dashed, thick, fill=cb_blue!10, draw=cb_blue] 
                ([shift={(-1, -1)}]trajectories.south west) rectangle 
                ([shift={(0.1, 1)}]rec_loss.north east);
        \end{pgfonlayer}
        \node[anchor=north east] at ([shift={(0.1, -2.9)}]rec_loss.south east) {Freeze $\generator$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second First Step 
        \node (trajectories) [environment] at (8.6, 0.25) {Env.}; 

        \node (agent) [model, policy, dashed] at ([xshift=40pt]trajectories.east) {};
        \node at ([xshift=10pt]agent.south) {$\agent$};
        \node[anchor=north west] at ([xshift=-8pt, yshift=15pt]agent.south west){
            \includegraphics[width=15pt]{content/figures/png/Daco_4344412.png}
        };
        
        \matrix (m) at ([xshift=40pt]agent.north) [output]{
            $a^1$ \\
            $a^2$ \\
            $\vdots$ \\
            $a^d$ \\
        };
        \draw 
            ([yshift=3pt] m-1-1.north west) --
            ([xshift=-2.5pt, yshift=3pt] m-1-1.north west) --
            ([xshift=-2.5pt, yshift=-3pt]m-4-1.south west) --
            ([yshift=-3pt]m-4-1.south west){};
        
        \draw 
            ([yshift=3pt] m-1-1.north east) --
            ([xshift=2.5pt, yshift=3pt] m-1-1.north east) --
            ([xshift=2.5pt, yshift=-3pt]m-4-1.south east) --
            ([yshift=-3pt]m-4-1.south east){};

        \node (concat) at ([yshift=30pt]m.north) {\Large $\oplus$};

        \node (generative) [model, generative] at ([xshift=30pt]concat.east){};
        \node at ([xshift=10pt]generative.south) {$\generator$};

        \node (generative_output) [anchor=west] at ([xshift=17pt, yshift=-10pt]generative.north) {$\hat{s}'$};
        \node (rec_loss) [anchor=west] at ([xshift=17pt, yshift=10pt]generative.north) {$\Loss_R \left(s', \hat{s}' \right)$};

        \draw [arrow] 
            ([xshift=3pt]trajectories.east) -- 
            node (st) [yshift=5pt, midway]{$s$} ([xshift=-2pt]agent.south);
        \draw [arrow]
            ([xshift=3pt]m.east) --
            ([xshift=10pt]m.east) --
            ([xshift=10pt, yshift=-5pt]m.south east) -|
            node[xshift=60pt, yshift=-10pt]{} (trajectories.south);
        \draw [arrow]
            ([yshift=3pt, xshift=3pt]agent.north) --
            ([yshift=3pt, xshift=-3pt]m.west);
        \draw [arrow]
            ([yshift=5pt , xshift=-3pt]m.north) --
            ([yshift=-2pt, xshift=-3pt]concat.south);
        \draw [arrow]
            ([yshift=5pt]st.north) |-
            (concat.west);
        \draw [arrow]
            ([yshift=-3pt, xshift=3pt] generative.north) --
            ([xshift=10pt, yshift=-3pt]generative.north) |-
            (generative_output.west);
        \draw [arrow]
            ([yshift=3pt]concat.east) --
            ([yshift=3pt,xshift=-5pt]generative.south);
        \draw [arrow]
            (generative_output.east) -|
            ([xshift=13pt]rec_loss.south);
        \draw [arrow]
            ([yshift=5pt]trajectories.north) |-
            node[pos=.75,yshift=5pt]{$s'$} ([yshift=10pt, xshift=1pt]rec_loss.north) --
            ([xshift=1pt]rec_loss.north);

        \draw [arrow, draw=cb_purple] 
            (rec_loss.west) -|
            ([xshift=10pt, yshift=3pt]generative.north) --
            ([xshift=3pt, yshift=3pt]generative.north);
        \draw [arrow, draw=cb_purple]
            ([yshift=-3pt, xshift=-5pt]generative.south) --
            ([yshift=-3pt]concat.east);
        \draw [arrow, draw=cb_purple]
            ([yshift=-2pt, xshift=3pt]concat.south) --
            ([yshift=5pt, xshift= 3pt]m.north);
        \draw [arrow, draw=cb_purple]
            ([yshift=-3pt, xshift=-3pt]m.west) --
            ([yshift=-3pt, xshift=3pt]agent.north);

        \begin{pgfonlayer}{background}
            % Dashed box
            \draw [gray, dashed, thick, fill=cb_green!10, draw=cb_green] 
                ([shift={(-0.26, -1.6)}]trajectories.west) rectangle 
                ([shift={(0.1, 0.75)}]rec_loss.north east);
        \end{pgfonlayer}
        \node[anchor=north east] at ([shift={(0.1, -3.2)}]rec_loss.south east) {Freeze $\agent$};

        \draw [dashed, draw=black!50] (16.7, -1.6) -- (16.7, 4.5);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second STEP
        \node at (23.7, 4.1) {\textbf{(b) Adversarial stage}};
        \node (env) [environment] at (17.7, 0.25) {Env.}; 

        \node (agent) [model, policy] at ([xshift=30pt]env.east) {};
        \node at ([xshift=10pt]agent.south) {$\agent$};
        
        \node (trajectories) [dataset] at ([shift={(5.5, 0)}]env.east) {}; 
        \node at ([yshift=10pt]trajectories.west) {$\Tau_\teacher$};
        \node at ([yshift=-7pt]trajectories.west) {\scriptsize $\tau_\teacher$};
        
        \matrix (m) at ([xshift=40pt]agent.north) [output]{
            $a^1$ \\
            $a^2$ \\
            $\vdots$ \\
            $a^d$ \\
        };
        \draw 
            ([yshift=3pt] m-1-1.north west) --
            ([xshift=-2.5pt, yshift=3pt] m-1-1.north west) --
            ([xshift=-2.5pt, yshift=-3pt]m-4-1.south west) --
            ([yshift=-3pt]m-4-1.south west){};
        
        \draw 
            ([yshift=3pt] m-1-1.north east) --
            ([xshift=2.5pt, yshift=3pt] m-1-1.north east) --
            ([xshift=2.5pt, yshift=-3pt]m-4-1.south east) --
            ([yshift=-3pt]m-4-1.south east){};

        \node (concat) at ([yshift=30pt]m.north) {\Large $\oplus$};

        \node (generative) [model, generative, dashed] at ([xshift=30pt]concat.east){};
        \node at ([xshift=10pt]generative.south) {$\generator$};
        \node[anchor=north west] at ([xshift=-8pt, yshift=15pt]generative.south west){
            \includegraphics[width=15pt]{content/figures/png/Daco_4344412.png}
        };

        \node (generative_output) [anchor=west] at ([xshift=17pt]generative.north) {$\hat{s}'$};


        \matrix (generative_trajectory) at ([xshift=29pt]generative_output.east)[output]{
            $\Delta_0$ \\
            $\Delta_1$ \\
            $\vdots$ \\
            $\Delta_t$ \\
        };
        \draw 
            ([yshift=3pt] generative_trajectory-1-1.north west) --
            ([xshift=-3pt, yshift=3pt] generative_trajectory-1-1.north west) --
            ([xshift=-3pt, yshift=-3pt] generative_trajectory-4-1.south west) --
            ([yshift=-3pt] generative_trajectory-4-1.south west){};
        \draw 
            ([yshift= 3pt] generative_trajectory-1-1.north east) --
            ([xshift=3pt, yshift=3pt] generative_trajectory-1-1.north east) --
            ([xshift=3pt, yshift=-3pt] generative_trajectory-4-1.south east) --
            ([yshift= -3pt] generative_trajectory-4-1.south east){};
        
        \node (signature) at ([xshift=2pt]generative_trajectory.west) {};
        \node (signature_end) at ([xshift=-2pt]generative_trajectory.east) {};

        \node (discriminative) [model, discriminator] at ([xshift=50pt, yshift=-45pt]signature_end.east){};
        \node at ([xshift=10pt]discriminative.south) {$\discriminator$};

        \node (disc_output) [anchor=west] at ([xshift=17pt, yshift=-10pt]discriminative.north) {$\hat{y}$};
        \node (disc_loss) [anchor=west] at ([xshift=17pt, yshift=10pt]discriminative.north) {$\mathcal{L}_D \left(y, \hat{y} \right)$};

        \draw [arrow] 
            ([xshift=3pt]env.east) -- 
            node (st) [yshift=5pt, midway]{$s$} ([xshift=-3pt]agent.south);
        \draw [arrow]
            ([yshift=3pt, xshift=3pt]agent.north) --
            ([yshift=3pt, xshift=-3pt]m.west);
        \draw [arrow]
            ([xshift=3pt]m.east) --
            ([xshift=10pt]m.east) --
            ([xshift=10pt, yshift=-5pt]m.south east) -|
            node[xshift=60pt, yshift=-10pt]{} (env.south);
        \draw [arrow]
            ([yshift=5pt , xshift=-3pt]m.north) --
            ([yshift=-2pt, xshift=-3pt]concat.south);
        \draw [arrow]
            ([yshift=5pt]st.north) |-
            (concat.west);
        \draw [arrow]
            ([yshift=2pt, xshift=3pt]generative.north) --
            ([yshift=2pt]generative_output.west);
        \draw [arrow]
            ([yshift=3pt]concat.east) --
            ([yshift=3pt,xshift=-5pt]generative.south);
        \draw [arrow]
            ([yshift=3pt]generative_output.east) -|
            ([xshift=-10pt, yshift=3pt]signature.west) --
            ([yshift=3pt]signature.west);
        \draw [arrow]
            ([yshift=3pt]signature_end.east) |-
            ([xshift=16pt, yshift=3pt]signature_end.east) |-
            node (st) [xshift=10pt, pos=0.25]{$\tau^\Delta_\agent$} ([xshift=-3pt, yshift=6pt]discriminative.south);
        \draw [arrow]
            ([yshift=-3pt, xshift=3pt] discriminative.north) --
            ([xshift=10pt, yshift=-3pt]discriminative.north) |-
            (disc_output);
        \draw [arrow] 
            ([xshift=25pt]trajectories.north) -- 
            node (st) [yshift=7pt, midway]{$\tau^\Delta_\teacher$} ([xshift=70pt]trajectories.north) |- 
            ([xshift=-2pt, yshift=-6pt]discriminative.south);

        \draw [arrow, draw=cb_purple]
            ([yshift=-3pt, xshift=-5pt]generative.south) --
            ([yshift=-3pt]concat.east);
        \draw [arrow, draw=cb_purple]
            ([yshift=-2pt, xshift=3pt]concat.south) --
            ([yshift=5pt, xshift= 3pt]m.north);
        \draw [arrow, draw=cb_purple]
            ([yshift=-3pt, xshift=-3pt]m.west) --
            ([yshift=-3pt, xshift=3pt]agent.north);
        \draw [arrow, draw=cb_purple] 
            (disc_loss.west) -|
            ([xshift=10pt, yshift=3pt]discriminative.north) --
            ([xshift=3pt, yshift=3pt]discriminative.north);
        \draw [arrow, draw=cb_purple]
            ([xshift=-3pt, yshift=0pt]discriminative.south) -|
            ([xshift=10pt, yshift=-3pt]signature_end.east) --
            ([yshift=-3pt]signature_end.east);
        \draw [arrow, draw=cb_purple]
            ([yshift=-3pt]signature.west) --
            ([xshift=-5pt, yshift=-3pt]signature.west) |-
            ([yshift=-3pt]generative_output.east);
        \draw [arrow, draw=cb_purple]
            ([yshift=-2pt]generative_output.west) --
            ([yshift=-2pt, xshift=3pt]generative.north);

        \node[anchor=north west, draw] at ([xshift=-10pt, yshift=-1.5cm]discriminative.south west) {
            \begin{tikzpicture}[node distance=1cm]
                % Black arrow: Input label
                \draw[arrow] (0, 0) -- (0.5, 0);
                \node[anchor=west] at (0.7, 0) {\scriptsize Input labels};
                
                % Purple arrow: Gradient flow
                \draw[arrow, draw=cb_purple] (0, -0.5) -- (0.5, -0.5);
                \node[anchor=west] at (0.7, -0.5) {\scriptsize Gradient flow};
            \end{tikzpicture}
        };
    \end{tikzpicture}
\end{document}

